GRIHA: Synthesizing 2-Dimensional Building Layouts from Images Captured using a Smart Phone

Reconstructing an indoor scene and generating a layout/floor plan in 3D or 2D is a widely known problem. Quite a few algorithms have been proposed in the literature recently. However, most existing methods either use RGB-D images, thus requiring a depth camera, or depending on panoramic photos, assuming that there is little to no occlusion in the rooms. In this work, we proposed GRIHA (Generating Room Interior of a House using ARCore), a framework for generating a layout using an RGB image captured using a simple mobile phone camera. We take advantage of Simultaneous Localization and Mapping (SLAM) to assess the 3D transformations required for layout generation. SLAM technology is built-in in recent mobile libraries such as ARCore by Google. Hence, the proposed method is fast and efficient. It gives the user freedom to generate layout by merely taking a few conventional photos, rather than relying on specialized depth hardware or occlusion-free panoramic images. We have compared GRIHA with other existing methods and obtained superior results. Also, the system is tested on multiple hardware platforms to test the dependency and efficiency.

==> area_error.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size=3 by 3, %3 cols by 3 rows
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.7cm, vertical sep=4cm,},
    legend style={at={(.5,0.9)},anchor=north east,legend columns=-1},
    ybar, /pgf/bar width=5pt,% bar width
    enlargelimits=0.05,
    ylabel={Error},
    symbolic x coords={GRIHA, Magic Plan, Tape Measure, ARplan 3D, Measure},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    nodes near coords,
    nodes near coords align={vertical}, 
    nodes near coords style={font=\tiny},
    width=0.4\linewidth,
]
\nextgroupplot[title=Classroom]
\addplot coordinates {(GRIHA,3.12) (Magic Plan,4.53) (Tape Measure, 3.55) (ARplan 3D, 3.15 ) (Measure, 7.27) };
\addplot coordinates {(GRIHA,3.4) (Magic Plan,4.12) (Tape Measure, 4.02) (ARplan 3D, 3.69) (Measure, 6.89) };
\nextgroupplot[title=Offices]
\addplot coordinates {(GRIHA,3.29) (Magic Plan,3.67) (Tape Measure, 8.26) (ARplan 3D, 4.4 ) (Measure, 6.65) };
\addplot coordinates {(GRIHA,3.59) (Magic Plan,4.2) (Tape Measure, 9.02) (ARplan 3D, 4.75) (Measure, 7.3) };
\nextgroupplot[title=Laboratory,legend to name=testLegend]
\addlegendentry{Google Pixel2 XL}
\addplot coordinates {(GRIHA,5.59) (Magic Plan,5.52) (Tape Measure, 6.93) (ARplan 3D, 4.39 ) (Measure, 6.02) };
\addlegendentry{Samsung Galaxy A50}
\addplot coordinates {(GRIHA,5.3) (Magic Plan,5.59) (Tape Measure, 7.3) (ARplan 3D, 4.83) (Measure, 6.63) };
\end{groupplot}
\end{tikzpicture}
\ref{testLegend}

==> aspect_error.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size=3 by 3, %3 cols by 3 rows
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.7cm, vertical sep=4cm,},
    legend style={at={(.5,0.9)},anchor=north east,legend columns=-1},
    ybar, /pgf/bar width=5pt,% bar width
    enlargelimits=0.05,
    ylabel={Error},
    symbolic x coords={GRIHA, Magic Plan, Tape Measure, ARplan 3D, Measure},
    xtick=data,
    x tick label style={rotate=45,anchor=east},
    nodes near coords,
    nodes near coords align={vertical}, 
    nodes near coords style={font=\tiny},
    width=0.4\linewidth,
]
\nextgroupplot[title=Classroom]
\addplot coordinates {(GRIHA,2.21) (Magic Plan,3.34) (Tape Measure, 3.58) (ARplan 3D, 4.06 ) (Measure, 5.2) };
\addplot coordinates {(GRIHA,2.5) (Magic Plan,3.4) (Tape Measure, 3.42) (ARplan 3D, 4.4) (Measure, 5.7) };
\nextgroupplot[title=Offices]
\addplot coordinates {(GRIHA,2.65) (Magic Plan,1.81) (Tape Measure, 1.71) (ARplan 3D, 2.93 ) (Measure, 1.62) };
\addplot coordinates {(GRIHA,2.9) (Magic Plan,1.7) (Tape Measure, 1.93) (ARplan 3D, 3.1) (Measure, 1.45) };
\nextgroupplot[title=Laboratory,legend to name=testLegend]
\addlegendentry{Google Pixel2 XL}
\addplot coordinates {(GRIHA,3.07) (Magic Plan,3.03) (Tape Measure, 1.21) (ARplan 3D, 3.07 ) (Measure, 2.87) };
\addlegendentry{Samsung Galaxy A50}
\addplot coordinates {(GRIHA,3.43) (Magic Plan,3.58) (Tape Measure, 1.58) (ARplan 3D, 3.43) (Measure, 3.01) };
\end{groupplot}
\end{tikzpicture}
\ref{testLegend}
